Empirical Study of Restarted and Flaky Builds on Travis CI

Continuous Integration (CI) is a development practice where developers frequently integrate code into a common codebase. After the code is integrated, the CI server runs a test suite and other tools to produce a set of reports (e.g., output of linters and tests). If the result of a CI test run is unexpected, developers have the option to manually restart the build, re-running the same test suite on the same code; this can reveal build flakiness, if the restarted build outcome differs from the original build. In this study, we analyze restarted builds, flaky builds, and their impact on the development workflow. We observe that developers restart at least 1.72% of builds, amounting to 56,522 restarted builds in our Travis CI dataset. We observe that more mature and more complex projects are more likely to include restarted builds. The restarted builds are mostly builds that are initially failing due to a test, network problem, or a Travis CI limitations such as execution timeout. Finally, we observe that restarted builds have a major impact on development workflow. Indeed, in 54.42% of the restarted builds, the developers analyze and restart a build within an hour of the initial failure. This suggests that developers wait for CI results, interrupting their workflow to address the issue. Restarted builds also slow down the merging of pull requests by a factor of three, bringing median merging time from 16h to 48h.

==> charts/duration.tex <==
\begin{tikzpicture}
\begin{axis}[
    boxplot/draw direction=x,
    xmin=0,
    ymin=0,
    ymax=10,
    width=\textwidth,
    height = 1.3\textwidth,
    axis x line* = bottom,
    axis y line* = left,
    xlabel= Build Duration in sec,
    xmajorgrids = true,
    xtick style={draw=none}, % Hide tick line
    ytick style={draw=none}, % Hide tick line
    cycle list={{blau_2b},{gray}},
    boxplot={
        draw position={1/3 + Floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},
        %
        box extend=0.3
    },
    ytick={0,...,10},
    y tick label as interval,
    yticklabels={Python, JavaScript, Java, C++, Go, PHP, TypeScript, C, Ruby, Shell,},
    legend style={
        row sep=3pt,
        draw=none,
        legend columns=-1,
        at={(0.5,-0.14)},
        anchor=north,
        cells={anchor=west,font=\sffamily}
    },
    legend image code/.code={
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
]

% \addplot+ [
    % \boxplot prepared={
    %   upper quartile=15,
    %   lower quartile=8,
    %   upper whisker=19,
    %   lower whisker=7,
    %   draw position=1.2
    % },
    % ] coordinates {};
    
\addlegendentry{Restarted\;};
\addlegendentry{Non-Restarted\;};


\boxplott{1}{424.20089428297666}{207}{78}{502.5}{13}{9694}
\boxplott{1}{221.46019670477472}{97}{55}{209}{2}{22339}

\boxplott{2}{264.99393746011486}{134}{73.625}{296.875}{9}{11163}
\boxplott{2}{140.55792019347038}{84}{57}{139}{5}{10422}

\boxplott{3}{440.99420222634507}{171}{83}{451.75}{13}{8676}
\boxplott{3}{264.5919438844086}{118}{69}{234}{6}{12585}

\boxplott{4}{1184.4912012241775}{829}{317.5}{1681.75}{12}{21222}
\boxplott{4}{657.2554517133956}{317.75}{124.625}{780}{12}{23646}

\boxplott{5}{371.5072727272727}{220}{110}{431}{15}{5670}
\boxplott{5}{195.73150594451783}{128}{70}{238}{9}{5405}

\boxplott{6}{339.32497441146364}{186}{99}{389.5}{13}{5964}
\boxplott{6}{211.1926718611303}{121.5}{76.5}{205.25}{6}{14447.5}

\boxplott{7}{295.86272189349114}{179}{98.5}{336}{14}{2908}
\boxplott{7}{154.86558930425753}{102}{67}{168}{12}{3654}

\boxplott{8}{1107.2015151515152}{629.75}{263.375}{1265}{15}{16280}
\boxplott{8}{581.2196124486201}{199.75}{75}{549.375}{6}{16982}

\boxplott{9}{447.56881533101046}{279}{130}{511.75}{17}{4500}
\boxplott{9}{244.98880654624054}{139}{83}{276}{15}{17697}

\boxplott{10}{702.329716193656}{362.5}{120.5}{956.75}{15}{5752}
\boxplott{10}{391.88742345737165}{140}{55}{424.375}{10}{9599}



\end{axis}
\end{tikzpicture}
\caption{Box plots of the execution time of projects that have restarted builds (blue box) vs. the projects that do not have (gray box). It shows that the execution time of projects that have restarted builds are much higher.} 
\label{fig:duration}

==> charts/event_types_langues.tex <==
\begin{tikzpicture} 
\begin{axis}[
    xbar stacked,
	ymin = 0.65,
	ymax = 10.65,
	xmin = 0,
 	xmax = 100,
	axis x line* = bottom,
	axis y line* = left,
	xlabel= \% Build,
	width= \textwidth,
	height = 1.3\textwidth,
	xmajorgrids = true,
	bar width = 1.3mm,
	yticklabels = \empty,
	extra y ticks = {1.1,2.1,3.1,4.1,5.1,6.1,7.1,8.1,9.1,10.1},
	extra y tick labels = {Python, JavaScript, Java, C++, Go, PHP, TypeScript, C, Ruby, Shell,},
	legend columns=4,
    legend style={
        row sep=3pt,
        draw=none,
        at={(0.5,-0.14)},
        anchor=north,
        cells={anchor=west,font=\sffamily}
    },
]
\addplot+[mark=none, very thick] coordinates {(70, 1) (62, 2) (55, 3) (66, 4) (65, 5) (55, 6) (61, 7) (67, 8) (61, 9) (62, 10) };
\addplot+[mark=none, very thick] coordinates {(20, 1) (21, 2) (19, 3) (17, 4) (17, 5) (24, 6) (18, 7) (18, 8) (16, 9) (23, 10) };
\addplot+[mark=none, very thick] coordinates {(10, 1) (16, 2) (24, 3) (15, 4) (17, 5) (20, 6) (20, 7) (14, 8) (22, 9) (14, 10) };
\addplot+[mark=none, very thick] coordinates {(0, 1) (1, 2) (2, 3) (2, 4) (1, 5) (0, 6) (1, 7) (1, 8) (1, 9) (1, 10) };

\addlegendentry{Push}
\addlegendentry{Pull Request}
\addlegendentry{Cron}
\addlegendentry{API}
		
	\end{axis} 
%     \begin{axis}[
%     	xbar stacked,
%         axis x line*=left,
%         axis y line=none,
% 		ymin = 0.35,
% 		ymax = 10.35,
%         xmin = 0,
%  		xmax = 100,
%         bar width = 1.3mm,
% 		width= \textwidth,
% 		height = 1.3\textwidth,
%         nodes near coords={},
%     ]   
% \addplot+[mark=none, gruen_3b, very thick, postaction={
%     pattern=vertical lines
% }] coordinates {(76, 1) (68, 2) (70, 3) (72, 4) (65, 5) (75, 6) (70, 7) (68, 8) (70, 9) (74, 10) };
% \addplot+[mark=none, rot_9b, very thick, postaction={
%     pattern=vertical lines
% }] coordinates {(19, 1) (25, 2) (25, 3) (18, 4) (23, 5) (18, 6) (21, 7) (22, 8) (22, 9) (19, 10) };
% \addplot+[mark=none, orange_7b, very thick, postaction={
%     pattern=vertical lines
% }] coordinates {(12, 1) (12, 2) (16, 3) (19, 4) (14, 5) (13, 6) (15, 7) (12, 8) (14, 9) (8, 10) };
% \addplot+[mark=none, gray, very thick, postaction={
%     pattern=vertical lines
% }] coordinates {(4, 1) (6, 2) (5, 3) (5, 4) (8, 5) (4, 6) (5, 7) (6, 8) (7, 9) (4, 10) };
    
% \end{axis} 
\end{tikzpicture}
\caption{Event types}
\label{fig:event_types}

==> charts/failure_reasons.tex <==
\begin{figure}[t] 
	\centering
	\begin{tikzpicture} 
		\begin{axis}[
			ybar stacked,
			xmin = 0.5,
			xmax = 9.5,
			ymin = 0,
% 			ymax = 35,
			axis x line* = bottom,
			axis y line* = left,
			ylabel= \# Restarted Jobs,
			width= 0.48\textwidth,
			height = 0.4\textwidth,
			ymajorgrids = true,
			bar width = 4mm,
			xticklabels = \empty,
			extra x ticks = {1,2,3,4,5,6,7,8,9,10},
			extra x tick labels = {Failing tests, Travis limitations, Error install dependencies, No Gemfile found, Connection timed out, Missing library, Unable to clone, Compilation error, Module not found, Connection terminated, port already in use, Unable to push, Checkstyle, Execution, Invalid cmake version, No interactive operation allowed, generic,},
			extra x tick style={
              tick label style={rotate=90}
            },
            nodes near coords={},
            legend style={ % define legend style
               row sep=3pt, % increase spacing a bit
               draw=none, % don't draw frame
               anchor=north,
               cells={anchor=west,font=\sffamily}},
			]
            
            \addplot+[mark=none, gruen_3b, very thick] coordinates {(1, 4586) (2, 3297) (3, 2415) (4, 219) (5, 558) (6, 458) (7, 366) (8, 316) (9, 118) };
            \addplot+[mark=none, rot_9b, very thick] coordinates {(1, 3196) (2, 273) (3, 275) (4, 514) (5, 105) (6, 92) (7, 75) (8, 184) (9, 225) };
            \addplot+[mark=none, orange_7b, very thick] coordinates {(1, 431) (2, 1563) (3, 380) (4, 117) (5, 55) (6, 122) (7, 149) (8, 49) (9, 30) };
            \addplot+[mark=none, gray, very thick,show sum on top] coordinates {(1, 171) (2, 135) (3, 19) (4, 25) (5, 4) (6, 1) (7, 6) (8, 7) (9, 3) };
			
			\addlegendentry{Passed}
            \addlegendentry{Failed}
            \addlegendentry{Error}
            \addlegendentry{Canceled}
		\end{axis} 
	\end{tikzpicture}
	\caption{Reasons of failures of the restarted builds. The state of the restarted build is represented with by the colors, green for passing, red for failure, orange for error, and gray for canceled.}
	\label{fig:failure_reasons}
\end{figure}

==> charts/nbBuilds.tex <==

\begin{tikzpicture}
\begin{axis}[
    boxplot/draw direction=x,
    xmin=0,
    ymin=0,
    ymax=10,
    width=\textwidth,
    height = 1.3\textwidth,
    axis x line* = bottom,
    axis y line* = left,
    xlabel= \# Builds,
    xmajorgrids = true,
    xtick style={draw=none}, % Hide tick line
    ytick style={draw=none}, % Hide tick line
    cycle list={{blau_2b},{gray}},
    boxplot={
            draw position={1/3 + Floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},
            %
            box extend=0.3
    },
    ytick={0,...,10},
    y tick label as interval,
    yticklabels={Python, JavaScript, Java, C++, Go, PHP, TypeScript, C, Ruby, Shell,},
    legend style={
        row sep=3pt,
        draw=none,
        legend columns=-1,
        at={(0.5,-0.14)},
        anchor=north,
        cells={anchor=west,font=\sffamily}
    },
    legend image code/.code={
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    },
]

% \addplot+ [
    % \boxplot prepared={
    %   upper quartile=15,
    %   lower quartile=8,
    %   upper whisker=19,
    %   lower whisker=7,
    %   draw position=1.2
    % },
    % ] coordinates {};
\addlegendentry{Restarted\;};
\addlegendentry{Non-Restarted\;};

\boxplott{1}{1391.8546790162886}{274}{49}{1174}{1}{66674}
\boxplott{1}{356.7085697474047}{99}{25}{324}{1}{170749}

\boxplott{2}{1117.7590822179732}{149}{20}{824}{1}{67649}
\boxplott{2}{330.93315402979664}{99}{25}{324}{1}{187699}

\boxplott{3}{1055.0542420027816}{149}{25}{824}{1}{45340}
\boxplott{3}{348.4410850760057}{99}{25}{324}{1}{39174}

\boxplott{4}{1687.0428462127009}{474}{99}{1486.5}{1}{47574}
\boxplott{4}{426.903443502336}{124}{25}{374}{1}{72324}

\boxplott{5}{1419.2648125755743}{299}{49}{1349}{1}{43099}
\boxplott{5}{284.48200132100396}{74}{25}{274}{1}{37799}

\boxplott{6}{1652.9539406345957}{224}{49}{924}{1}{106574}
\boxplott{6}{326.9698254609999}{99}{25}{299}{1}{70474}

\boxplott{7}{1314.0686390532544}{199}{25}{949}{1}{98899}
\boxplott{7}{340.8888888888889}{99}{25}{374}{1}{17124}

\boxplott{8}{1836.771212121212}{462}{99}{1605.25}{1}{43549}
\boxplott{8}{463.31150910158544}{149}{25}{449}{1}{121399}

\boxplott{9}{2088.5400696864112}{499}{124}{1692.75}{1}{77424}
\boxplott{9}{450.9194444444444}{124}{25}{374}{1}{128174}

\boxplott{10}{1295.1986644407345}{174}{49}{599}{1}{281874}
\boxplott{10}{386.2625382623028}{99}{25}{324}{1}{169899}

\end{axis}
\end{tikzpicture}
\caption{Box plot of the number of builds for the projects that have restarted builds (blue box) vs. the projects that do not have (gray box). It shows that the projects with restated builds have more builds that the other projects.}
\label{fig:nbBuilds}

==> charts/nb_restart_project.tex <==
\begin{figure}[t] 
	\centering
	\begin{tikzpicture} 
		\begin{axis}[
			ybar,
			xmin = 0.5,
			xmax = 7.5,
			ymin = 0,
% 			ymax = 35,
            bar width = 6.5mm,
			axis x line* = bottom,
			axis y line* = left,
            % y axis line style= { draw opacity=0 },
            % ytick=\empty,
			ylabel= \# Repositories,
			xlabel= \# Restarted Builds,
			width= 0.48\textwidth,
			height = 0.32\textwidth,
			point meta={y*100/\nbRestartedRepositories},
			visualization depends on=rawy \as \myy,
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
			every node near coord/.style={
			    color = gray,
			 %   rotate=90,
			 %   anchor=west,
			 %   yshift=0.2cm
			},
			ymajorgrids = true,
			xticklabels = \empty,
            extra x ticks = {1,2,3,4,5,6,7},
			extra x tick labels = {1, 2-5, 5-10, 10-15, 15-20, 20-50, > 50},
			]
			\addplot+[mark=none, blau_2b, very thick] coordinates {(1, 13305) (2, 7500) (3, 1130) (4, 285) (5, 124) (6, 168) (7, 42) };
% 			\addplot+[mark=none, white, very thick] coordinates { };
		\end{axis} 
% 		\begin{axis}[
% 			ybar,
% 			xmin = 0.5,
% 			xmax = 7.5,
% 			ymin = 0,
% 			ymax = 110000,
% 			axis y line*=right,
%             axis x line=none,
%             y axis line style= { draw opacity=0 },
%             ytick=\empty,
% 			ylabel= \# All repositories,
% 			width= 0.48\textwidth,
% 			height = 0.4\textwidth,
% 			point meta={y*100/\nbRepositories},
% 			visualization depends on=rawy \as \myy,
%             nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
% 			every node near coord/.style={
% 			    color = gray,
% 			    rotate=90,
% 			    anchor=west,
% 			    yshift=-0.23cm
% 			},
% 			ymajorgrids = true,
% 			xticklabels = \empty,
%             extra x ticks = {1,2,3,4,5,6,7},
% 			extra x tick labels = {1, 2-5, 5-10, 10-15, 15-20, 20-50, > 50},
% 			]
% 			\addplot+[mark=none, white, very thick] coordinates { };
% 			\addplot+[mark=none, blau_2b, very thick] coordinates {(1, 28998) (2, 64426) (3, 26761) (4, 12790) (5, 8575) (6, 27456) (7, 12178) };
% 		\end{axis} 
	\end{tikzpicture}
	\caption{Distribution of the number of repositories versus the number of time the repositories restart a build.}
	\label{fig:nb_restarted_project}
\end{figure}

==> charts/prTimeMerging.tex <==
\begin{figure}[t] 
	\centering
\begin{tikzpicture}
\begin{axis}[
    boxplot/draw direction=x,
    xmin=0,
    ymin=0,
    ymax=5,
	width= 0.40\textwidth,
	height = 0.45\textwidth,
    axis x line* = bottom,
    axis y line* = left,
    xlabel= PR merging time,
    ylabel= Relation between the project and the PR author,
    xmajorgrids = true,
    ytick style={draw=none}, % Hide tick line
    xtick style={draw=none}, % Hide tick line
    cycle list={{gray},{orange},{blau_2b}},
    boxplot={
            draw position={1/4 + Floor(\plotnumofactualtype/3) + 1/4*mod(\plotnumofactualtype,3)},
            %
            box extend=0.2
    },
    ytick={0,...,5},
    y tick label as interval,
    yticklabels={Owner, Collaborator, Member, Contributor, None},
    % extra x ticks={86400, 432000, 864000},
    % extra x tick style={
    %     grid=major,
    %     xticklabel={$P_c$},
    %     xticklabel style={yshift=-4ex, anchor=south}
    %     },
    xticklabel style={/pgf/number format/fixed},
    scaled x ticks=false,
    xtick={86400, 259200, 432000, 604800, 777600},
    xticklabel={ % Split into hours and minutes
        \pgfset{fpu}%
        \pgfmathsetmacro\days{floor(\tick/86400)}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\days} days%
    },
    legend style={
        row sep=3pt,
        draw=none,
        legend columns=-1,
        at={(0.45,-0.18)},
        anchor=north,
        cells={anchor=west,font=\sffamily}
    },
    legend image code/.code={
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    },
]
\addlegendentry{Non-Restarted\;};
\addlegendentry{Project Restarted\;};
\addlegendentry{PR Restarted\;};

\boxplott{OWNER}{253373.7580024943}{500}{119}{5991.25}{-2874}{120846260}
\boxplott{OWNER}{150004.7092741421}{854}{146}{11377}{-3457}{50554311}
\boxplott{OWNER}{413278.34696406446}{22438}{1683}{188885.5}{5}{64886540}
\boxplott{COLLABORATOR}{471548.7673032232}{19217}{764}{248044.75}{2}{128904887}
\boxplott{COLLABORATOR}{450204.47702921653}{45244}{2607}{255398}{4}{89332207}
\boxplott{COLLABORATOR}{907629.6531440163}{170513}{38136.75}{657166}{6}{96672081}
\boxplott{MEMBER}{582955.188177814}{16872}{951}{236131}{4}{166426864}
\boxplott{MEMBER}{576029.9686449061}{59028}{3977.5}{322543.5}{-1815}{120399936}
\boxplott{MEMBER}{878416.3121793141}{160023}{31622}{625696}{5}{72899680}
\boxplott{CONTRIBUTOR}{620865.5580087104}{33264.5}{2017}{313259.25}{-344}{109277396}
\boxplott{CONTRIBUTOR}{678133.9690322788}{78002}{7484}{432744}{3}{146790492}
\boxplott{CONTRIBUTOR}{956612.6721209288}{232795}{56865}{786371}{-1286}{137047686}
\boxplott{NONE}{486186.0196652453}{9099}{2587}{138538}{-163}{87758286}
\boxplott{NONE}{433773.90417890955}{15204}{1139.25}{115059}{2}{76563661}
\boxplott{NONE}{813130.972972973}{106046.5}{11800.25}{476439.75}{26}{33819815}

\end{axis}
\end{tikzpicture}
\caption{Box plot of the pull request merging time. The $y$ axis presents the relationship between the project and the author of the pull request. The $x$ axis contains the amount of time requires to merge the pull request.
The gray boxes are for the PR in projects that do not have restarted build. The orange boxes are the PRs that are from projects that have at least one restarted build. The blue boxes are the PRs that have restarted build.}
\label{fig:prMergingTime}
\end{figure}

==> charts/pull_request_languages.tex <==
\begin{tikzpicture} 
\begin{axis}[
    xbar stacked,
	ymin = 0.65,
	ymax = 10.65,
	xmin = 0,
 	xmax = 100,
	axis x line* = bottom,
	axis y line* = left,
	xlabel= \% Build,
	width= \textwidth,
	height = 1.3\textwidth,
	xmajorgrids = true,
	bar width = 1.3mm,
	yticklabels = \empty,
	extra y ticks = {1.1,2.1,3.1,4.1,5.1,6.1,7.1,8.1,9.1,10.1},
	extra x tick labels = {Python, JavaScript, Java, C++, Go, PHP, TypeScript, C, Ruby, Shell,},
	legend columns=4,
    legend style={
        row sep=3pt,
        draw=none,
        at={(0.5,-0.14)},
        anchor=north,
        cells={anchor=west,font=\sffamily}
    },
]
\addplot+[mark=none, very thick] coordinates {(20, 1) (21, 2) (19, 3) (17, 4) (17, 5) (24, 6) (18, 7) (18, 8) (16, 9) (23, 10) };
\addplot+[mark=none, very thick] coordinates {(80, 1) (79, 2) (81, 3) (83, 4) (83, 5) (76, 6) (82, 7) (82, 8) (84, 9) (77, 10) };

\addlegendentry{Pull Request}
\addlegendentry{Non-PR}
		
	\end{axis} 
%     \begin{axis}[
%     	xbar stacked,
%         axis x line*=left,
%         axis y line=none,
% 		ymin = 0.35,
% 		ymax = 10.35,
%         xmin = 0,
%  		xmax = 100,
%         bar width = 1.3mm,
% 		width= \textwidth,
% 		height = 1.3\textwidth,
%         nodes near coords={},
%     ]   
% \addplot+[mark=none, gruen_3b, very thick, postaction={
%     pattern=vertical lines
% }] coordinates {(76, 1) (68, 2) (70, 3) (72, 4) (65, 5) (75, 6) (70, 7) (68, 8) (70, 9) (74, 10) };
% \addplot+[mark=none, rot_9b, very thick, postaction={
%     pattern=vertical lines
% }] coordinates {(19, 1) (25, 2) (25, 3) (18, 4) (23, 5) (18, 6) (21, 7) (22, 8) (22, 9) (19, 10) };
% \addplot+[mark=none, orange_7b, very thick, postaction={
%     pattern=vertical lines
% }] coordinates {(12, 1) (12, 2) (16, 3) (19, 4) (14, 5) (13, 6) (15, 7) (12, 8) (14, 9) (8, 10) };
% \addplot+[mark=none, gray, very thick, postaction={
%     pattern=vertical lines
% }] coordinates {(4, 1) (6, 2) (5, 3) (5, 4) (8, 5) (4, 6) (5, 7) (6, 8) (7, 9) (4, 10) };
    
% \end{axis} 
\end{tikzpicture}
\caption{Pull request}
\label{fig:prs}

==> charts/restart_rate_language.tex <==
\begin{figure}[t] 
	\centering
	\begin{tikzpicture} 
		\pgfplotsset{
      scale only axis,
  }

  \begin{axis}[
  	ybar,
    axis y line*=left,
			xmin = 0.5,
			xmax = 10.5,
			ymin = 0,
			axis x line* = bottom,
			axis y line* = left,
			ylabel= Proportion of restarted builds,
			width= 0.40\textwidth,
			height = 0.28\textwidth,
			ymajorgrids = true,
			bar width = 4mm,
			xticklabels = \empty,
			extra x ticks = {1,2,3,4,5,6,7,8,9,10},
			extra x tick labels = {Python, JavaScript, Java, C++, Go, PHP, TypeScript, C, Ruby, Shell,},
			extra x tick style={
              tick label style={rotate=90}
            },
			visualization depends on=rawy \as \myy,
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
			every node near coord/.style={
			    color = gray,
			    rotate=90,
			    anchor=west
			},
            legend style={ % define legend style
               row sep=3pt, % increase spacing a bit
               draw=none, % don't draw frame
            %   anchor=north middle,
               cells={anchor=west,font=\sffamily}},
  ]

            \addplot+[mark=none, blau_2b, very thick] coordinates {(1, 1.720163898597385) (2, 1.0191875038646125) (3, 1.961235317569847) (4, 2.8176830713554826) (5, 2.067070995362112) (6, 1.5119672387082828) (7, 1.0483476720330591) (8, 2.105181537984376) (9, 1.4769427544247788) (10, 1.2725200319831238) };

			
		\end{axis} 
	\end{tikzpicture}
	\caption{The restarted rate per language.}
	\label{fig:rate_languages}
\end{figure}

==> charts/restarted_langages.tex <==
\begin{figure}[t] 
	\centering
	\begin{tikzpicture} 
		\pgfplotsset{
      scale only axis,
  }

  \begin{axis}[
  	ybar,
    axis y line*=left,
			xmin = 0.5,
			xmax = 10.5,
			ymin = 0,
 			ymax = 15000,
			axis x line* = bottom,
			axis y line* = left,
			ylabel= \# Restarted Builds,
			width= 0.40\textwidth,
			height = 0.4\textwidth,
			ymajorgrids = true,
			bar width = 2mm,
			xticklabels = \empty,
			extra x ticks = {1,2,3,4,5,6,7,8,9,10},
			extra x tick labels = {Python, JavaScript, Java, C++, Go, PHP, TypeScript, C, Ruby, Shell,},
			extra x tick style={
              tick label style={rotate=90}
            },
            point meta={y*100/\nbRestartedBuilds},
			visualization depends on=rawy \as \myy,
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
			every node near coord/.style={
			    color = gray,
			    rotate=90,
			    anchor=west,
			    yshift=0.12cm
			},
            legend style={ % define legend style
               row sep=3pt, % increase spacing a bit
               draw=none, % don't draw frame
            %   anchor=north middle,
               cells={anchor=west,font=\sffamily}},
  ]

            \addplot+[mark=none, blau_2b, very thick] coordinates {(1, 10086) (2, 9972) (3, 7026) (4, 6471) (5, 3955) (6, 2927) (7, 2720) (8, 2557) (9, 2048) (10, 1958) };
            \addplot+[mark=none, gray, very thick] coordinates {(1, 0) };
            
            
            
            
            \addlegendentry{Restarted}
            \addlegendentry{All}
			
		\end{axis} 
        \begin{axis}[
        	ybar,
            axis y line*=right,
            axis x line=none,
			xmin = 0.5,
			xmax = 10.5,
            ymin = 0,
            ylabel=\# Builds,
            bar width = 2mm,
			width= 0.40\textwidth,
			height = 0.4\textwidth,
            point meta={y*100/\nbBuilds},
			visualization depends on=rawy \as \myy,
            nodes near coords={ \pgfmathprintnumber\pgfplotspointmeta\%},
			every node near coord/.style={
			    color = gray,
			    rotate=90,
			    anchor=west,
			    yshift=-0.12cm
			},
        ]   
            
            \addplot+[mark=none, white, very thick] coordinates {};
            \addplot+[mark=none, blau_2b, very thick] coordinates {(1, 614159) (2, 1081394) (3, 362168) (4, 336453) (5, 159671) (6, 152858) (7, 182409) (8, 130730) (9, 81158) (10, 104965) };
		\end{axis} 
	\end{tikzpicture}
	\caption{Comparison of the distribution of the restarted build between all the observed builds and the restarted one.}
	\label{fig:languages}
\end{figure}

==> charts/restarted_langagues_status.tex <==
\begin{tikzpicture} 
\begin{axis}[
    xbar stacked,
	ymin = 0.65,
	ymax = 10.65,
	xmin = 0,
 	xmax = 100,
	axis x line* = bottom,
	axis y line* = left,
	xlabel= \% Build Status,
	width= \textwidth,
	height = 1.3\textwidth,
	xmajorgrids = true,
	bar width = 1.3mm,
	yticklabels = \empty,
	extra y ticks = {1.1,2.1,3.1,4.1,5.1,6.1,7.1,8.1,9.1,10.1},
	extra y tick labels = {Python, JavaScript, Java, C++, Go, PHP, TypeScript, C, Ruby, Shell,},
	legend columns=4,
    legend style={
        row sep=3pt,
        draw=none,
        at={(0.33,-0.14)},
        anchor=north,
        cells={anchor=west,font=\sffamily}
    },
]

\addplot+[mark=none, draw=none, gruen_3b, very thick] coordinates {(61, 1) (66, 2) (64, 3) (59, 4) (70, 5) (65, 6) (68, 7) (64, 8) (65, 9) (62, 10) };
\addplot+[mark=none, draw=none, rot_9b, very thick] coordinates {(25, 1) (18, 2) (18, 3) (20, 4) (18, 5) (20, 6) (18, 7) (19, 8) (21, 9) (21, 10) };
\addplot+[mark=none, draw=none, orange_7b, very thick] coordinates {(10, 1) (12, 2) (15, 3) (13, 4) (9, 5) (11, 6) (10, 7) (11, 8) (11, 9) (10, 10) };
\addplot+[mark=none, draw=none, gray, very thick] coordinates {(5, 1) (4, 2) (4, 3) (8, 4) (3, 5) (4, 6) (4, 7) (7, 8) (4, 9) (7, 10) };
    
\addlegendentry{Passed}
\addlegendentry{Failed}
\addlegendentry{Error}
\addlegendentry{Canceled}
		
	\end{axis} 
    \begin{axis}[
    	xbar stacked,
        axis x line*=left,
        axis y line=none,
		ymin = 0.35,
		ymax = 10.35,
        xmin = 0,
 		xmax = 100,
        bar width = 1.3mm,
		width= \textwidth,
		height = 1.3\textwidth,
        nodes near coords={},
    ]   
\addplot+[mark=none, draw=none, gruen_3b, very thick, postaction={
    pattern=vertical lines
}] coordinates {(66, 1) (74, 2) (69, 3) (63, 4) (74, 5) (69, 6) (74, 7) (69, 8) (68, 9) (71, 10) };
\addplot+[mark=none, draw=none, rot_9b, very thick, postaction={
    pattern=vertical lines
}] coordinates {(22, 1) (15, 2) (14, 3) (21, 4) (14, 5) (17, 6) (15, 7) (18, 8) (17, 9) (17, 10) };
\addplot+[mark=none, draw=none, orange_7b, very thick, postaction={
    pattern=vertical lines
}] coordinates {(9, 1) (9, 2) (15, 3) (12, 4) (9, 5) (12, 6) (9, 7) (9, 8) (13, 9) (8, 10) };
\addplot+[mark=none, draw=none, gray, very thick, postaction={
    pattern=vertical lines
}] coordinates {(3, 1) (2, 2) (2, 3) (4, 4) (2, 5) (2, 6) (2, 7) (4, 8) (2, 9) (4, 10) };


\end{axis} 
\end{tikzpicture}
\caption{Comparison of the distribution of build status between the projects with restarted builds (plain box) vs. the other projects (boxes with vertical lines).}
\label{fig:state_languages}

==> charts/restarted_state.tex <==
\begin{figure}[t] 
	\centering
	\begin{tikzpicture} 
		\begin{axis}[
			ybar stacked,
			xmin = 0.5,
			xmax = 4.5,
			ymin = 0,
% 			ymax = 35,
			axis x line* = bottom,
			axis y line* = left,
			ylabel= \# Restarted Builds,
			width= 0.48\textwidth,
			height = 0.37\textwidth,
			ymajorgrids = true,
			bar width = 8mm,
			xticklabels = \empty,
			extra x ticks = {1,2,3,4},
			extra x tick labels = {Failed, Errored, Passed, Canceled, },
			nodes near coords={},
            legend style={ % define legend style
               row sep=3pt, % increase spacing a bit
               draw=none, % don't draw frame
               anchor=north,
               cells={anchor=west,font=\sffamily}},
			]
			
            \addplot+[mark=none, gruen_3b, very thick] coordinates {(1, 12936) (2, 7937) (3, 8991) (4, 898) };
            \addplot+[mark=none, rot_9b, very thick] coordinates {(1, 12739) (2, 843) (3, 223) (4, 302) };
            \addplot+[mark=none, orange_7b, very thick] coordinates {(1, 774) (2, 8295) (3, 347) (4, 300) };
            \addplot+[mark=none, gray, very thick,show sum on top] coordinates {(1, 557) (2, 546) (3, 146) (4, 686) };

			\addlegendentry{Passed}
            \addlegendentry{Failed}
            \addlegendentry{Error}
            \addlegendentry{Canceled}
		\end{axis} 
	\end{tikzpicture}
	\caption{Evolution of the build status between original builds and restarted builds.}
	\label{fig:restarted_state}
\end{figure}

==> charts/restarted_time.tex <==
\begin{figure}[t] 
	\centering
	\begin{tikzpicture} 
		\begin{axis}[
			ybar,
			xmin = 0.5,
			xmax = 15.5,
			ymin = 0,
% 			ymax = 35,
            bar width = 3mm,
			axis x line* = bottom,
            y axis line style= { draw opacity=0 },
			ytick=\empty,
			ylabel= \# Restarted builds,
			width= 0.48\textwidth,
			height = 0.35\textwidth,
			point meta={y*100/\nbRestartedBuilds},
			visualization depends on=rawy \as \myy,
            nodes near coords={\pgfmathprintnumber\myy~{\scriptsize( \pgfmathprintnumber\pgfplotspointmeta\%)}},
			every node near coord/.style={
			    color = gray,
			    rotate=90,
			    anchor=west
			},
			ymajorgrids = true,
			xticklabels = \empty,
            extra x ticks = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
			extra x tick labels = {< 30min, 0.5-1h, 1h-2h, 2-3h, 3-5h, 5-7h, 7-10h, 10-15h, 15-20h, 20-24h, 24-30h, 30-36h, 36-48h, 48-72h, 3days+, },
			extra x tick style={
              tick label style={rotate=90}
            },
			]
			
			\addplot+[mark=none, blau_2b] coordinates {(1, 23745) (2, 6451) (3, 5418) (4, 2463) (5, 2403) (6, 1264) (7, 1507) (8, 2069) (9, 2315) (10, 1450) (11, 839) (12, 352) (13, 896) (14, 1161) (15, 3543) };
		\end{axis} 
	\end{tikzpicture}
	\caption{Amount of time between the original builds and the restarted builds.}
	\label{fig:restarted_time}
\end{figure}
